SoK: Where's the "up"?! A Comprehensive (bottom-up) Study on the Security of Arm Cortex-M Systems

Arm Cortex-M processors are the most widely used 32-bit microcontrollers among embedded and Internet-of-Things devices. Despite the widespread usage, there has been little effort in summarizing their hardware security features, characterizing the limitations and vulnerabilities of their hardware and software stack, and systematizing the research on securing these systems. The goals and contributions of this paper are multi-fold. First, we analyze the hardware security limitations and issues of Cortex-M systems. Second, we conducted a deep study of the software stack designed for Cortex-M and revealed its limitations, which is accompanied by an empirical analysis of 1,797 real-world firmware. Third, we categorize the reported bugs in Cortex-M software systems. Finally, we systematize the efforts that aim at securing Cortex-M systems and evaluate them in terms of the protections they offer, runtime performance, required hardware features, etc. Based on the insights, we develop a set of recommendations for the research community and MCU software developers.

==> (inline-0) <==
\begin{tabular}{l|l|c|l|ccc|cc|ccc|cc|ccc|ccccc|c|c|ccccc|cccccccccc}
			\hline
			\rowcolor{white}
			\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{3}{c}{}&\multicolumn{2}{c|}{\S\ref{subsec:hw_limits}}&\multicolumn{3}{c|}{\S\ref{subsec:hw_issues}}&\multicolumn{2}{c|}{\S\ref{subsec:sw_issues}}&\multicolumn{3}{c|}{\S\ref{sec:ImpIssueVul}}&\multicolumn{5}{c|}{}&\multicolumn{10}{c}{Self-reported average or worst case overhead (\%)} \\\hline
			\rowcolor{white}
			\multicolumn{1}{c|}{\rotatebox{90}{}}                                                                                             & \multicolumn{1}{l|}{Project}                                  & {Year} & \multicolumn{1}{l|}{Venue} & \rotatebox{90}{Input (S: source code; B: binary)} & \rotatebox{90}{Target (B: bare-metal; R: RTOS)} & \rotatebox{90}{Prototype Implementation (ISA)} & \rotatebox{90}{Limit. of Memory Prot. Mechanisms} & \rotatebox{90}{Inherited Limit. from TrustZone-A} & \rotatebox{90}{Vendor-Agnostic Micro. Issues}  & \rotatebox{90}{Vendor-Agnostic ISA Issues}& \rotatebox{90}{Vendor-specific Hardware Issues} & \rotatebox{90}{Lack of Privilege Management} & \rotatebox{90}{Lack Memory Protections} & \multicolumn{1}{c}{\rotatebox{90}{Validation Bugs}}        & \rotatebox{90}{Functional Bugs} & \rotatebox{90}{Extrinsic Bugs} & \rotatebox{90}{MPU} & \rotatebox{90}{Unprivileged Store/Load Instructions} & \rotatebox{90}{TrustZone} & \rotatebox{90}{DWT} & \rotatebox{90}{FPB} & \rotatebox{90}{Code, Binary Size Increasement} & \rotatebox{90}{Memory Overhead} & \multicolumn{1}{c}{\rotatebox{90}{Energy Consumption Overhead}} & \rotatebox{90}{Bare-metal Applications} & \multicolumn{1}{c}{\rotatebox{90}{RTOSs}} & \rotatebox{90}{BEEBS~\cite{pallister2013beebs}}   & \rotatebox{90}{CoreMark~\cite{coremark2021}} & \rotatebox{90}{CoreMark-Pro~\cite{coremarkpro2021}} & \rotatebox{90}{Dhrystone~\cite{weicker1984dhrystone}} & \rotatebox{90}{Embench~\cite{embench}} 
			\\ \hline \hline
			\cellcolor{white}																              																																		& BUSted~\cite{rodrigues2023busted}           									& 2023   & S\&P                      	& -                                                 & -                                               & v8                                             &																									 &																									 & \checkmark				             									        	 &  	                             					 &                                                 & 				                      					      & 							                          &                                                            &                      	         &                                & 	                  &                                                      &  +                        &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}               					& \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\cellcolor{white}                                                                                                                	& UnTrustZone~\cite{mahmod2023untrustzone}           						& 2023   & S\&P                      	& -                                                 & -                                               & -	                                             &																									 &																									 & \checkmark				             									        	 &  	                             					 &                                                 & 				                      					      & 							                          &                                                            &                      	         &                                & 	                  &                                                      &  +                        &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}               					& \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\multirow{-3}{*}{\cellcolor{white}\ref{Mitigating microarchitectural attacks:}}										              									& $\mu$Glitch~\cite{sass2023oops}           										& 2023   & USENIX                    	& -                                                 & -                                               & -	                                             &																									 &																									 & \checkmark				             									        	 &  	                             					 &                                                 & 				                      					      & 							                          &                                                            &                      	         &                                & 	                  &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}               					& \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\hline
			\cellcolor{white}                                                                                                                 & Nailgun~\cite{ning2021revisiting}                            	& 2021   & TDSC                       & S                                                 & R                                               & v7                                             &																									 &																									 & 									             									        	 & \checkmark                                &                                                 & 				                      					      & \checkmark	                          	&                                                            &                      	         &                                & +                  	&                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}               					& \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}    							                                																																& ret2ns~\cite{ma2023dac}                            						& 2023   & DAC                       	& S                                                 & R                                               & v8                                             &																									 &																									 & 									             									        	 & \checkmark	                               &                                                 & 				                      					      & \checkmark		                          &                                                            &                      	         &                                & +                   &                                                      &  +                        &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}               					& \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\cellcolor{white}                                                                                                                 & Secure Informer~\cite{iannillo2022ree}                        & 2022   & CPSS                       & S                                                 & R                                               & v8                                             &																									 &	\checkmark																			 &                               									        	 & \checkmark                           		 &                                                 & 					                                    & \checkmark                              & 								                                           &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{green}{$<$.01}                      & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{lightgreen}{3.5}               & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-4}{*}{\cellcolor{white}\ref{Secure cross-state control and data interactions:}}                          							& ShieLD~\cite{khurshid2022shield}                              & 2022   & TDSC                       & S                                                 & R                                               & v8                                             &																									 &	\checkmark																			 &                               									        	 & \checkmark                           		 &                                                 & 					                                    & \checkmark                              & 								                                           &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{green}{.04}                         & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{deepred}{2600}                 & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\hline \hline
			\cellcolor{white}                                                                                                                 & SAFER SLOTH~\cite{danner2014safer}                            & 2014   & RTAS                       & S                                                 & R                                               & v7                                             &																									 &																									 & 									             									        	 &                                      		 &                                                 & \checkmark				                            & \checkmark		                          &                                                            &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{deepred}{$>$100}               & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-2}{*}{\cellcolor{white}\ref{Privilege separation:}}\tikzmark{d01o}                                                     & EPOXY~\cite{clements2017EPOXY}                                & 2017   & S\&P                       & S                                                 & B                                               & v7                                             &																									 &																									 & 									             									        	 &                                      		 &                                                 & \checkmark				                            & \checkmark		                          &                                                            &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{red}{29}                            & \cellcolor{red}{29}             & \cellcolor{lightgreen}{2.6}                                     & \cellcolor{lightgreen}{2.4}             & \cellcolor{white}                         & \cellcolor{lightgreen}{1.6}                       & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline
			\cellcolor{white}                                                                                                                 & uSFI~\cite{aweke2018usfi}                                     & 2018   & DATE                       & S                                                 & R                                               & v7                                             &																									 &																									 &                               									           &                                           &                                         				 & \checkmark				                    	 	    & \checkmark			                    		&                                                            & 									     	         &                                & +                   & +                                                    &                           &                     &                     & \cellcolor{lightred}{10}                       & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{green}{1.1}                    & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}								                                                                                                  & ACES~\cite{clements2018aces}                                  & 2018   & USENIX                     & S                                                 & B                                               & v7                                             &	\checkmark																			 &																									 &                               									           &                                           &                                         				 & \checkmark				                    	 		  & \checkmark			                   			&                                                            & 									     	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{red}{70}                            & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{lightred}{13}                & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}																	                        														 														& MINION~\cite{kim2018securing}                                 & 2018   & NDSS                       & S                                                 & R                                               & v7                                             &	\checkmark																			 &																									 &                               									           &                                           &                                         				 & \checkmark				                    	 		  & \checkmark			                   			&                                                            & 									     	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{green}{-71.3}                       & \cellcolor{green}{-98.86}       & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{lightgreen}{6.13}              & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\cellcolor{white}                                                                                                                 & OPEC~\cite{zhou2022opec}                                      & 2022   & EuroSys                    & S                                                 & B                                               & v7                                             &	\checkmark																			 &																									 &                               									           &                                           &                                         				 & \checkmark				                    	 		  & \checkmark			                   			&                                                            &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{lightgreen}{1.79}                   & \cellcolor{lightgreen}{5.53}    & \cellcolor{white}                                               & \cellcolor{green}{.23}                  & \cellcolor{white}{}                       & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}								                                                                                                  & EC~\cite{khan2023ec}                                          & 2023   & S\&P                       & S                                                 & B/R                                             & v7                                             &	\checkmark																			 &																									 &                               									           &                                           &                                         				 & \checkmark				                    	 		  & \checkmark			                   			&                                                            &                      	         &                                & +                   &                                                      &                           & +                   &                     & \cellcolor{white}                              & \cellcolor{lightgreen}{2.57}    & \cellcolor{white}                                               & \cellcolor{white}{}                     & \cellcolor{white}{}                       & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}																							                      																							& CRT-C~\cite{khan2023low}                                      & 2023   & S\&P                       & S                                                 & R                                               & v7                                             &																									 &																									 &                               									        	 & 									                    		 &                                                 & \checkmark				                            & \checkmark			                     	  &                                                            &                      	         &                                &                     &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{lightgreen}{1.75}    & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{lightgreen}{2.63}              & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\multirow{-7}{*}{\cellcolor{white}\tikzmark{d02i}\ref{Compartmentalization:}}\tikzmark{d02o}                          						& D-Box~\cite{mera2022d}                                        & 2022   & NDSS                       & S                                                 & R                                               & v7                                             &	\checkmark																			 &																									 & 									             									        	 &                                      		 & 									                               & \checkmark				                            & \checkmark			                     	  &                                                            &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{green}{-.12}                        & \cellcolor{green}{-.07}         & \cellcolor{green}{-18.2}                                        & \cellcolor{white}                       & \cellcolor{lightgreen}{2}                 & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline
			\cellcolor{white}			                                                                                                						& Hermes~\cite{klingensmith2018hermes}                          & 2018   & MCSA                       & S                                                 & B/R                                             & v7                                             &	\checkmark																			 &																									 & 									             									        	 &                                      		 &                                                 & \checkmark				                            & \checkmark                              &                                                            &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}																										                                            									& MultiZone~\cite{pinto2020multi}                               & 2020   & EW                         & B                                                 & B                                               & v7                                             &	\checkmark																			 &																									 & 									             									        	 &                                      		 &                                                 & \checkmark				                            & \checkmark                              &                                                            &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{green}{.01}                  & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\cellcolor{white}\tikzmark{d03i}                                                                                                  & lLTZVisor~\cite{araujo2018lltzvisor, pinto2019virtualization} & 2018   & RTAS                       & S                                                 & B/R                                             & v8                                             &	\checkmark																			 &																									 & 									             									        	 &                                      		 &                                                 & \checkmark                                   & \checkmark			                        &                                                            &                      	         &                                &                     &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{green}{.6}                     & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-4}{*}{\cellcolor{white}\ref{Virtualization:}}\tikzmark{d03o}                                           								& SBIs~\cite{pansbis2022}                                       & 2022   & RTAS                       & S                                                 & B/R                                             & v8                                             &	\checkmark																			 &																									 & 										           									        	 &                                      		 &                                                 & \checkmark                                   & \checkmark			                        &                                                            &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline
			\cellcolor{white}                                                                                                                 & RT-TEE~\cite{wang2022rt}                                      & 2022   & S\&P                       & S                                                 & R                                               & v8                                             &	\checkmark																			 &	\checkmark																			 & 									             									        	 &                                      		 &                                                 & \checkmark                                   & \checkmark                              & 								                                           &                      	         &                                &                     &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white} 																																																								& SafeTEE~\cite{schonstedt2022safetee}                          & 2022   & DATE                       & S                                                 & R                                               & v8                                             &	\checkmark																			 &	\checkmark																			 & 									             									        	 &                                      		 &                                                 & \checkmark                                   & \checkmark                              &									                                           &                      	         &                                &                     &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{lightgreen}{2.5}            \\ 
			\multirow{-3}{*}{\cellcolor{white}\tikzmark{d04i}\ref{Multi-world systems:}}\tikzmark{d04o}                      									& uTango~\cite{oliveira2021utango}                              & 2022   & Access                     & B                                                 & B/R                                             & v8                                             &	\checkmark																			 &	\checkmark																		 	 &                               									        	 &                                      		 &                                                 & \checkmark                                   & \checkmark                              & 								                                           &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{lightgreen}{4.6}                    & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{green}{.05}                 \\ 
			\hline
			\cellcolor{white}                                                                                                                 & CaRE~\cite{nyman2017cfi}                                      & 2017   & RAID                       & B                                                 & B                                               & v8                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 & 								      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{lightred}{14.5}                     & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{deepred}{369}                & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{deepred}{513}                              & \cellcolor{white}                      \\
			\cellcolor{white}                                                                                                                 & Silhouette~\cite{zhou2020silhouette}                          & 2020   & USENIX                     & S                                                 & B                                               & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 & 									    	         &                                & +                   & +                                                    &                           &                     &                     & \cellcolor{lightgreen}{8.9}                    & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{green}{3.4}                            & \cellcolor{white}                            & \cellcolor{green}{1.3}                              & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}																																																									& TZmCFI~\cite{kawada2020TZmCFI}                                & 2020   & IJPP                       & S                                                 & R                                               & v8                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 & 									    	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{red}{84}                       & \cellcolor{white}                                 & \cellcolor{lightred}{14.14}                  & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-2}{*}{\cellcolor{white}\tikzmark{d06i}\ref{Stack and return address integrity:}} \cellcolor{white}											& Kage~\cite{du2022kage}                                        & 2022   & USENIX                     & S                                                 & R                                               & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark		  		                    & \checkmark                                                 & 									    	         &                                & +                   & +                                                    &                           &                     &                     & \cellcolor{red}{49.8}                          & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{lightred}{5.2}                 & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}																																																									& SUM~\cite{choi2023sum}                           							& 2023   & C\&S                       & S                                                 & B                                               & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 & 									 				 		 	 &                        				& +                   &                                                      &                           &                     &                     & \cellcolor{lightgreen}{8.33}                   & \cellcolor{white}      					& \cellcolor{white}                                               & \cellcolor{green}{2.77}                 & \cellcolor{green}{2.63}                   & \cellcolor{white}                                 & \cellcolor{white}                       		 & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}                                                                                                                 & \sysnamecfi~\cite{tan2023sherloc}                                 & 2023   & CCS                     		& S                                                 & B/R                                             & v8                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 &             								 	 	 & 									              &   									&   																									 & +                     		 & +                   &                     &   																						  & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{deepred}{123}   							& \cellcolor{deepred}{1106}                 & \cellcolor{white} \cellcolor{white}               & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}																																																									& $\mu$RAI~\cite{almakhdhubmurai2020}                           & 2020   & NDSS                       & S                                                 & B                                               & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 &                      	         & 									              & +                   &                                                      &                           &                     &                     & \cellcolor{red}{54.1}                          & \cellcolor{lightred}{15.2}      & \cellcolor{white}                                               & \cellcolor{green}{.1}                   & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{lightgreen}{8.1}                  & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-6}{*}{\cellcolor{white}\ref{Forward-edge control-flow integrity (CFI):}}\tikzmark{d07o}                                & RIO~\cite{kim2023rio}                           							& 2023   & Access                       & S                                                 & B                                               & v8                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 &                      	         & 									              &    									&                                                      & +                   			 &                     &                     & \cellcolor{red}{29.9}                          & \cellcolor{white}      					& \cellcolor{white}                                               & \cellcolor{lightred}{16.83}             & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                       		 & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline
			\multirow{1}{*}{\cellcolor{white}\tikzmark{d08i}\ref{Compiler-based software diversity:}}\tikzmark{d08o}                          & Randezvous~\cite{shen2022randezvous}                          & 2022   & EuroS\&P                  	& S                                                 & B                                               & v7/8                                           &																									 &																									 &                               									        	 &  					                          		 &  \checkmark                                     &                                              & \checkmark			                        & \checkmark                                                 & 									    	         &                                & +                   &                                                      &                           & +                   &                     & \cellcolor{lightred}{13.6}                     & \cellcolor{red}{24.5}           & \cellcolor{white}                                               & \cellcolor{green}{0.6}                  & \cellcolor{white}                         & \cellcolor{lightgreen}{6.9}                       & \cellcolor{white}                            & \cellcolor{lightgreen}{7.0}                         & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline
			\cellcolor{white}                                                                                                                 & HARM~\cite{shi2022harm}                                       & 2022   & EuroS\&P                  	& B                                                 & B/R                                             & v8                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{lightred}{15.49}                    & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{lightred}{5.8}               & \cellcolor{red}{21}                       & \cellcolor{red}{28}                               & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-2}{*}{\cellcolor{white}\tikzmark{d09i}\ref{Address space layout randomization (ASLR):}}\tikzmark{d09o}                 & fASLR~\cite{luo2022faslr,shao2022faslr}                       & 2022   & ESORICS                    & S                                                 & B                                               & v8                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                        & \checkmark                                                 &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{lightgreen}{4.73}    & \cellcolor{white}                                               & \cellcolor{lightred}{9.65}              & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline 
			\cellcolor{white}\ref{Formal verification:}                                         																							& Pip-MPU~\cite{dejon2023pip}                          					& 2023   & IJESA                      & S                                                 & B/R                                             & v7/8                                           &																									 &																									 & 									             									        	 &                                      		 &                                                 &                                              & \checkmark		                          &                                                            &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline
			\cellcolor{white}																																																									& uXOM~\cite{kwon2019uxom}                                      & 2019   & USENIX                     & S                                                 & R                                               & v7                                             &	\checkmark																			 &																									 &                               									        	 &  					                           		 &                                                 &                                              & \checkmark		                          & \checkmark                                                 &                      	         &                                & +                   & +                                                    &                           &                     &                     & \cellcolor{lightred}{15.7}                     & \cellcolor{white}               & \cellcolor{lightred}{7.5}                                       & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{red}{7.3}                              & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-2}{*}{\cellcolor{white}\tikzmark{d10i}\ref{Software-based XOM:}}\tikzmark{d10o}                                        & PicoXOM~\cite{shen2020fast}                                   & 2020   & SecDev                     & S                                                 & B/R                                             & v7                                             &	\checkmark																			 &																									 &                               									        	 &  					                          		 &                                                 &                                              & \checkmark		                          & \checkmark                                                 &                      	         &                                & +                   &                                                      &                           & +                   &                     & \cellcolor{lightred}{5.89}                     & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{green}{.02}                  & \cellcolor{white}                         & \cellcolor{green}{0.46}                           & \cellcolor{white}                            & \cellcolor{green}{-.11}                             & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline \hline
			\cellcolor{white}\tikzmark{d11i}\ref{Secure multiprogramming with memory-safe languages:}\tikzmark{d11o}                          & Tock~\cite{levy2017multiprogramming}                          & 2017   & SOSP                       & S                                                 & R                                               & v7                                             &	\checkmark																			 &																									 & 										           									         	 &                                      		 &                                                 & \checkmark                                   & \checkmark		                          & \checkmark                                                 &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline 
			\cellcolor{white}                                                                                                                 & DIAT~\cite{abera2019diat}                                     & 2019   & NDSS                       & S                                                 & R                                               & v7                                             &	\checkmark																			 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                 	      & \checkmark                                                 &                      	         &                                &                     &                                                      &                           &                     &                     & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{deepred}{400}                  & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}                                                                                                                 & LAPE~\cite{huo2020lape}                                       & 2020   & HPCC                       & S                                                 & B                                               & v7                                             &	\checkmark																			 &																									 & 									             									        	 &                                      		 &                                                 & \checkmark                                   & \checkmark			                 	      & \checkmark                                                 &                      	         &                                & +                   &                                                      &                           &                     &                     & \cellcolor{red}{38}                            & \cellcolor{lightred}{8.2}       & \cellcolor{white}                                               & \cellcolor{lightgreen}{2.2}             & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}                             																																										& ISC-FLAT~\cite{neto2023isc}                                   & 2023   & RTAS                     	& S                                                 & B                                               & v8                                             &	\checkmark																			 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                 	      & \checkmark                                                 &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{white}      					& \cellcolor{lightred}{17.5}                                      & \cellcolor{red}{35.1}              			& \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ 
			\multirow{-4}{*}{\cellcolor{white}\ref{Software-based control-flow and data integrity attestation:}}                              & ARI~\cite{wangari2023ari}                                     & 2023   & USENIX                     & S                                                 & R                                               & v7                                             &	\checkmark																			 &																									 &                               									        	 &                                      		 &                                                 &                                              & \checkmark			                 	      & \checkmark                                                 &                      	         &                                & +                   &                                                      & +                         &                     &                     & \cellcolor{white}                              & \cellcolor{lightred}{12.5}      & \cellcolor{white}                                               & \cellcolor{lightred}{10.7}              & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\hline \hline
			\cellcolor{white}																																																									& ASSURED~\cite{asokan2018assured}                              & 2018   & TCAD                       & B                                                 & R                                               & v8                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              &                                         & \checkmark			                                           & \checkmark			     			       & \checkmark			              &                     &                                                      & +                         &                     &                     & \cellcolor{red}{80}                            & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\cellcolor{white}																																																									& DisPatch~\cite{kim2022reverse}                              	& 2022   & MobiSys                    & B                                                 & R                                               & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              &                                         & \checkmark			                                           & \checkmark			     			       & \checkmark			              &                     &                                                      &        									 &                     &                     & \cellcolor{green}{.53}                         & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{green}{1.48}                   & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-3}{*}{\cellcolor{white}\ref{Secure software update:}\tikzmark{d14o}}                                                                    
			\cellcolor{white}																																																									& Shimware~\cite{gustafson2023shimware}                         & 2023   & RAID                       & B                                                 & B/R                                             & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              &                                         & \checkmark			                                           & \checkmark			     			       & \checkmark			              &                     &                                                      &         									 &                     &                     & \cellcolor{white}                            	& \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\hline
			\cellcolor{white}                                                                                                                 & HERA~\cite{niesler2021hera}                                   & 2021   & NDSS                       & S                                                 & R                                               & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              &                                         & \checkmark			                                           & \checkmark			     			       & \checkmark			              &                     &                                                      &                           &                     & +                   & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{white}                         & \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\
			\multirow{-2}{*}{\cellcolor{white}\tikzmark{d15i}\ref{Firmware hotpatching:}}                                                     & RapidPatch~\cite{he2022rapidpatch}                            & 2022   & USENIX                     & S                                                 & B/R                                             & v7                                             &																									 &																									 &                               									        	 &                                      		 &                                                 &                                              &                                         & \checkmark			                                           & \checkmark			     			       & \checkmark			              &                     &                                                      &                           &                     & +                   & \cellcolor{white}                              & \cellcolor{white}               & \cellcolor{white}                                               & \cellcolor{white}                       & \cellcolor{green}{1.5}               			& \cellcolor{white}                                 & \cellcolor{white}                            & \cellcolor{white}                                   & \cellcolor{white}                                     & \cellcolor{white}                      \\ \hline
		\end{tabular}
		\begin{tikzpicture}[overlay,remember picture]
			\draw[-{Classical TikZ Rightarrow[length=2.5pt]},line width=1pt, color=black] ($(pic cs:d01o)+(-6pt,1ex)$) to ($(pic cs:d02i)+(6pt,1.8ex)$);
			\draw[-{Implies},double,line width=1pt, color=black] ($(pic cs:d02o)+(-6pt,7.2ex)$) to ($(pic cs:d03i)+(6pt,3ex)$);
			\draw[-{Classical TikZ Rightarrow[length=2.5pt]},line width=1pt, color=black] ($(pic cs:d03o)+(-6pt,3.6ex)$) to ($(pic cs:d04i)+(6pt,1.6ex)$);
			\draw[-{Classical TikZ Rightarrow[length=2.5pt]},line width=1pt, color=black] ($(pic cs:d04o)+(-6pt,2.2ex)$) to ($(pic cs:d06i)+(6pt,1.6ex)$);
			\draw[-{Classical TikZ Rightarrow[length=2.5pt]},line width=1pt, color=black] ($(pic cs:d07o)+(-6pt,6.2ex)$) to ($(pic cs:d08i)+(6pt,1.6ex)$);
			\draw[-{Classical TikZ Rightarrow[length=2.5pt]},line width=1pt, color=black] ($(pic cs:d08o)+(-6pt,-.2ex)$) to ($(pic cs:d09i)+(6pt,1.8ex)$);
		\end{tikzpicture}
